The Waymo Open Sim Agents Challenge

Simulation with realistic, interactive agents represents a key task for autonomous vehicle software development. In this work, we introduce the Waymo Open Sim Agents Challenge (WOSAC). WOSAC is the first public challenge to tackle this task and propose corresponding metrics. The goal of the challenge is to stimulate the design of realistic simulators that can be used to evaluate and train a behavior model for autonomous driving. We outline our evaluation methodology, present results for a number of different baseline simulation agent methods, and analyze several submissions to the 2023 competition which ran from March 16, 2023 to May 23, 2023. The WOSAC evaluation server remains open for submissions and we discuss open problems for the task.

==> figs/pgms_tex/old_pgms.tex <==


% ----------------------------------------------------------------------------------

\newcommand{\basegraph}[0]{
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
\node[draw=\colorrobot, fill=\colorrobotnode]   (r1)    {$\sr_{0}$}; \&
\node[draw=\colorrobot, ]                       (r2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (r3)    {$\Sr_{2}$}; \\
\node[draw=\colorhuman, fill=\colorhumannode]   (h1)    {$\sh_{0}$}; \&
\node[draw=\colorhuman, ]                       (h2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (h3)    {$\Sh_{2}$}; \\
};
% \draw [-,thick] (r1) to (h1) ;
% \draw [-,dashed,thick] (r1) to (h1) ;
\draw [->,\colorrobotarrow,thick] (r1) to (r2) ; % forwards
\draw [->,\colorrobotarrow,thick] (r2) to (r3) ;
\draw [->,\colorhumanarrow,thick] (h1) to (h2) ;
\draw [->,\colorhumanarrow,thick] (h2) to (h3) ;
%
\draw [->,\colorrobotarrow,thick] (r1) to (h2) ; % initial cross
\draw [->,\colorhumanarrow,thick] (h1) to (r2) ;
} 


% LEVEL 0
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\basegraph
\end{tikzpicture}
\spacing

% LEVEL 1
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\basegraph
\draw [->,\colorhumanarrow,thick] (h2) to (r3) ;
\end{tikzpicture}
\spacing

% LEVEL 2
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\basegraph
\draw [->,\colorrobotarrow,thick] (r2) to (h3) ;
% \draw [dashed,->,\colorrobotarrow,thick] (r1) to (h1) ; % Stackelberg assumption
% \draw [dashed,->,\colorrobotarrow,thick] (r2) to (h2) ; % Stackelberg assumption
% \draw [dashed,->,\colorrobotarrow,thick] (r3) to (h3) ; % Stackelberg assumption
\end{tikzpicture}
\spacing

% LEVEL T
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\basegraph
\draw [->,\colorrobotarrow,thick] (r2) to (h3) ;
\draw [->,\colorhumanarrow,thick] (h2) to (r3) ;
\end{tikzpicture}
\spacing

% -------------------------------------------------

% NON-MARKOV
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\basegraph
\draw [->,\colorrobotarrow,line width=2pt] (r1) to (r2) ;
\draw [->,\colorrobotarrow,line width=2pt] (r1) to (h2) ;
\draw [->,\colorrobotarrow,line width=2pt] (r2) to (r3) ;
\draw [->,\colorrobotarrow,line width=2pt] (r2) to (h3) ;
\draw [->,\colorhumanarrow,line width=2pt] (h1) to (h2) ;
\draw [->,\colorhumanarrow,line width=2pt] (h1) to (r2) ;
\draw [->,\colorhumanarrow,line width=2pt] (h2) to (h3) ;
\draw [->,\colorhumanarrow,line width=2pt] (h2) to (r3) ;
\end{tikzpicture}
\spacing

% -------------------------------------------------

% LEVEL 0 (3 AGENTS)
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
\node[draw=\colorrobot, fill=\colorrobotnode]   (r1)    {$\Sr_{0}$}; \&
\node[draw=\colorrobot, ]                       (r2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (r3)    {$\Sr_{2}$}; \\
\node[draw=\colorhuman, fill=\colorhumannode]   (h1)    {$S^2_{0}$}; \&
\node[draw=\colorhuman, ]                       (h2)    {$S^2_{1}$}; \&
\node[draw=\colorhuman, ]                       (h3)    {$S^2_{2}$}; \\
\node[draw=\colorthird, fill=\colorthirdnode]   (t1)    {$S^3_{0}$}; \&
\node[draw=\colorthird, ]                       (t2)    {$S^3_{1}$}; \&
\node[draw=\colorthird, ]                       (t3)    {$S^3_{2}$}; \\
};
\draw [->,\colorrobotarrow,thick] (r1) to (r2) ;
\draw [->,\colorrobotarrow,thick] (r2) to (r3) ;
\draw [->,\colorhumanarrow,thick] (h1) to (h2) ;
\draw [->,\colorhumanarrow,thick] (h2) to (h3) ;
\draw [->,\colorthirdarrow,thick] (t1) to (t2) ;
\draw [->,\colorthirdarrow,thick] (t2) to (t3) ;
\end{tikzpicture}
\spacing

% LEVEL T (3 AGENTS)
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
\node[draw=\colorrobot]   (r1)    {$S^1_{0}$}; \&
\node[draw=\colorrobot, ]                       (r2)    {$S^1_{1}$}; \&
\node[draw=\colorrobot, ]                       (r3)    {$S^1_{2}$}; \\
\node[draw=\colorhuman]   (h1)    {$S^2_{0}$}; \&
\node[draw=\colorhuman, ]                       (h2)    {$S^2_{1}$}; \&
\node[draw=\colorhuman, ]                       (h3)    {$S^2_{2}$}; \\
\node[draw=\colorthird]   (t1)    {$S^3_{0}$}; \&
\node[draw=\colorthird, ]                       (t2)    {$S^3_{1}$}; \&
\node[draw=\colorthird, ]                       (t3)    {$S^3_{2}$}; \\
};
\draw [->,\colorrobotarrow,thick] (r1) to (r2) ;
\draw [->,\colorrobotarrow,thick] (r1) to (h2) ;
\draw [->,\colorrobotarrow,thick] (r1) to (t2) ;
\draw [->,\colorrobotarrow,thick] (r2) to (r3) ;
\draw [->,\colorrobotarrow,thick] (r2) to (h3) ;
\draw [->,\colorrobotarrow,thick] (r2) to (t3) ;
\draw [->,\colorhumanarrow,thick] (h1) to (h2) ;
\draw [->,\colorhumanarrow,thick] (h1) to (r2) ;
\draw [->,\colorhumanarrow,thick] (h1) to (t2) ;
\draw [->,\colorhumanarrow,thick] (h2) to (h3) ;
\draw [->,\colorhumanarrow,thick] (h2) to (r3) ;
\draw [->,\colorhumanarrow,thick] (h2) to (t3) ;
\draw [->,\colorthirdarrow,thick] (t1) to (r2) ;
\draw [->,\colorthirdarrow,thick] (t1) to (h2) ;
\draw [->,\colorthirdarrow,thick] (t1) to (t2) ;
\draw [->,\colorthirdarrow,thick] (t2) to (r3) ;
\draw [->,\colorthirdarrow,thick] (t2) to (h3) ;
\draw [->,\colorthirdarrow,thick] (t2) to (t3) ;
\end{tikzpicture}
\spacing


% -------------------------------------------------

% LEVEL ZS
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
\node[draw=\colorrobot, fill=\colorrobotnode]   (r1)    {$\zr_{0}$}; \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (r2)    {$\zr_{1}$}; \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (r3)    {$\zr_{2}$}; \\
\node[draw=\colorhuman, fill=\colorhumannode]   (h1)    {$\zh_{0}$}; \&
\node[draw=\colorhuman, ]                       (h2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (h3)    {$\Zh_{2}$}; \\
};
\end{tikzpicture}
\spacing

% ----

\newcommand{\arrowsZnoinfluence}[0]{
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sh2) ;
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sr2) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sh2) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sh2) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sr2) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sh3) ;
\draw [->,\colorhumanarrow,thick] (zh2) to (sh2) ;
\draw [->,\colorhumanarrow,thick] (zh3) to (sh3) ;
}

\newcommand{\arrowsZcoinfluence}[0]{
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sh2) ;
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sr2) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sh2) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sh3) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sh2) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sr2) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sh3) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sr3) ;
\draw [->,\colorhumanarrow,thick] (zh2) to (sh2) ;
\draw [->,\colorhumanarrow,thick] (zh3) to (sh3) ;
}

\newcommand{\arrowsZcoinfluencelong}[0]{
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sh2) ;
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sr2) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sh2) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sh3) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sh2) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sr2) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sh3) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sr3) ;
\draw [->,\colorhumanarrow,thick] (zh2) to (sh2) ;
\draw [->,\colorhumanarrow,thick] (zh3) to (sh3) ;
% Short arrow
\draw [->,\colorrobotarrow,line width=2pt] (sr3)  -- ++(\arrowlength,0.) ;
\draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,0.) ;
\draw [->,\colorrobotarrow,line width=2pt] (sr3)  -- ++(\arrowlength,-.75\arrowlength) ;
\draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,.75\arrowlength) ;
\draw [->,\colorrobotarrow,line width=2pt] (srT)++(-1\arrowlength,0.) -- (srT) ;
\draw [->,\colorhumanarrow,line width=2pt] (shT)++(-1\arrowlength,0.) -- (shT) ;
\draw [->,\colorhumanarrow,line width=2pt] (srT)++(-1\arrowlength,-.75\arrowlength) -- (srT) ;
\draw [->,\colorrobotarrow,line width=2pt] (shT)++(-1\arrowlength,.75\arrowlength) -- (shT) ;
% \draw [->,\colorhumanarrow,line width=2pt] (shT)  -- ++(\arrowlength,0) ;
% \draw [->,\colorrobotarrow,line width=2pt] (srT)  -- ++(\arrowlength,-.75\arrowlength) ;
% \draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,.75\arrowlength) ;
% \draw [->,\colorrobotarrow,thick] (sr3) to (srdots) ;
% \draw [->,\colorrobotarrow,thick] (sr3) to (shdots) ;
% \draw [->,\colorhumanarrow,thick] (sh3) to (shdots) ;
% \draw [->,\colorhumanarrow,thick] (sh3) to (srdots) ;
% \draw [->,\colorrobotarrow,thick] (srdots) to (srTm1) ;
% \draw [->,\colorrobotarrow,thick] (srdots) to (shTm1) ;
% \draw [->,\colorhumanarrow,thick] (shdots) to (srTm1) ;
% \draw [->,\colorhumanarrow,thick] (shdots) to (shTm1) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (srTm1) to (srT) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (srTm1) to (shT) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (shTm1) to (srT) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (shTm1) to (shT) ;
% \draw [->,\colorrobotarrow,thick] (zrTm1) to (srT) ;
\draw [->,\colorrobotarrow,thick] (zrT) to (srT) ;
% \draw [->,\colorhumanarrow,thick] (zhTm1) to (shT) ;
\draw [->,\colorhumanarrow,thick] (zhT) to (shT) ;
}

\newcommand{\arrowsZnoinfluencelong}[0]{
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sh2) ;
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sr2) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sh2) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sh3) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sh2) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sr2) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sh3) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sr3) ;
\draw [->,\colorhumanarrow,thick] (zh2) to (sh2) ;
\draw [->,\colorhumanarrow,thick] (zh3) to (sh3) ;
% Short arrow
\draw [->,\colorrobotarrow,line width=2pt] (sr3)  -- ++(\arrowlength,0.) ;
\draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,0.) ;
% \draw [->,\colorrobotarrow,line width=2pt] (sr3)  -- ++(\arrowlength,-.75\arrowlength) ;
% \draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,.75\arrowlength) ;
\draw [->,\colorrobotarrow,line width=2pt] (srT)++(-1\arrowlength,0.) -- (srT) ;
\draw [->,\colorhumanarrow,line width=2pt] (shT)++(-1\arrowlength,0.) -- (shT) ;
% \draw [->,\colorhumanarrow,line width=2pt] (srT)++(-1\arrowlength,-.75\arrowlength) -- (srT) ;
% \draw [->,\colorrobotarrow,line width=2pt] (shT)++(-1\arrowlength,.75\arrowlength) -- (shT) ;
% \draw [->,\colorhumanarrow,line width=2pt] (shT)  -- ++(\arrowlength,0) ;
% \draw [->,\colorrobotarrow,line width=2pt] (srT)  -- ++(\arrowlength,-.75\arrowlength) ;
% \draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,.75\arrowlength) ;
% \draw [->,\colorrobotarrow,thick] (sr3) to (srdots) ;
% \draw [->,\colorrobotarrow,thick] (sr3) to (shdots) ;
% \draw [->,\colorhumanarrow,thick] (sh3) to (shdots) ;
% \draw [->,\colorhumanarrow,thick] (sh3) to (srdots) ;
% \draw [->,\colorrobotarrow,thick] (srdots) to (srTm1) ;
% \draw [->,\colorrobotarrow,thick] (srdots) to (shTm1) ;
% \draw [->,\colorhumanarrow,thick] (shdots) to (srTm1) ;
% \draw [->,\colorhumanarrow,thick] (shdots) to (shTm1) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (srTm1) to (srT) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (srTm1) to (shT) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (shTm1) to (srT) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (shTm1) to (shT) ;
% \draw [->,\colorrobotarrow,thick] (zrTm1) to (srT) ;
\draw [->,\colorrobotarrow,thick] (zrT) to (srT) ;
% \draw [->,\colorhumanarrow,thick] (zhTm1) to (shT) ;
\draw [->,\colorhumanarrow,thick] (zhT) to (shT) ;
}

\newcommand{\basegraphZForecast}[0]{
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
% \node[]   (zr1)    {}; \&
% \node[]   (zr1)    {}; \&
% \draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
% \draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sh2) ;
                                                                      \&
\node[draw=\colorrobot, ]                       (zr2)    {$\Zr_{1}$}; \&
\node[draw=\colorrobot, ]                       (zr3)    {$\Zr_{2}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, ]                       (sr2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (sh2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (sh3)    {$\Sh_{2}$}; \\
\node[]   (zh1)    {}; \&
\node[draw=\colorhuman, ]                       (zh2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (zh3)    {$\Zh_{2}$}; \\
};
% \draw [-,thick] (r1) to (h1) ;
% \draw [-,dashed,thick] (r1) to (h1) ;
} 

% LEVEL 0 + ZS Forecast
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\basegraphZForecast
\arrowsZnoinfluence
\end{tikzpicture}
\spacing

% LEVEL T + ZS Forecast
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\basegraphZForecast
\arrowsZcoinfluence
\end{tikzpicture}
\spacing

% LEVEL 0 + ZS Planning
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
% \node[]   (zr1)    {}; \&
                                                                      \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr2)    {$\zr_{1}$}; \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr3)    {$\zr_{2}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (sr2)    {$\sr_{1}$}; \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (sr3)    {$\sr_{2}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (sh2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (sh3)    {$\Sh_{2}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (zh2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (zh3)    {$\Zh_{2}$}; \\
};
\arrowsZnoinfluence
\end{tikzpicture}
\spacing

% LEVEL T + ZS Planning
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
% \node[]   (zr1)    {}; \&
                                                                      \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr2)    {$\zr_{1}$}; \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr3)    {$\zr_{2}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (sr2)    {$\sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (sh2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (sh3)    {$\Sh_{2}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (zh2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (zh3)    {$\Zh_{2}$}; \\
};
\arrowsZcoinfluence
\end{tikzpicture}
\spacing


% -------------------------------------------------
% Pedestrians and vehicles

\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {                       
                                                                      \&
\node[draw=\colorrobot, ]                       (zr2)    {$\Zr_{1}$}; \&
\node[draw=\colorrobot, ]                       (zr3)    {$\Zr_{2}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, ]                       (sr2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (sh2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (sh3)    {$\Sh_{2}$}; \\
\node[draw=\colorhuman, ]                       (ch)     {$C^h$}    ; \&
\node[draw=\colorhuman, ]                       (zh2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (zh3)    {$\Zh_{2}$}; \\
};
\arrowsZcoinfluence
\draw [->,\colorhumanarrow,thick] (ch) to (sh2) ;
\draw [->,\colorhumanarrow,thick] (ch) to (sh3) ;
% \node[draw=\colorphi  , fill=\colorphinode, xshift=25pt]     (phi)   {$\phi$}; 
% \draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
% \draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sh2) ;
\end{tikzpicture}
\spacing

% -------------------------------------------------
% Prior work

% R2P2

% LEVEL 0 + ZS Forecast
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
% \node[]   (zr1)    {}; \&
                                                                      \&
\node[draw=\colorrobot, ]                       (zr2)    {$\Zr_{1}$}; \&
\node[draw=\colorrobot, ]                       (zr3)    {$\Zr_{2}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, ]                       (sr2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \\
};
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\end{tikzpicture}
\spacing

% \subsection{LEVEL 0 + ZS Forecast with dots}
% LEVEL 0 + ZS Forecast WITH
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
% \node[]   (zr1)    {}; \&
                                                                      \&
\node[draw=\colorrobot, ]                       (zr2)    {$\Zr_{1}$}; \&
\node[draw=\colorrobot, ]                       (zr3)    {$\Zr_{2}$}; \&
\node[draw=none]                       (zhdots)    {$\cdots$}; \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (zrt)    {$\Zr_{T}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, ]                       (sr2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \&
\node[draw=none]                       (shdots)    {$\cdots$}; \& 
\node[draw=\colorrobot, fill=\colorrobotnode]   (srt)    {$\Sr_{T}$}; \\
};
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
\draw [->,\colorrobotarrow,thick] (zrt) to (srt) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr3) to (shdots) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (shdots) to (srt) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\end{tikzpicture}
\spacing


% DIM
% \subsection{DIM}
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
% \node[]   (zr1)    {}; \&
                                                                      \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr2)    {$\zr_{1}$}; \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr3)    {$\zr_{2}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (sr2)    {$\sr_{1}$}; \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (sr3)    {$\sr_{2}$}; \\
};
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\end{tikzpicture}
\spacing

% -------------------------------------------------

% LEVEL T + ZS forecasting (nicks version, trying to make some dots and longer graph)
% \subsection{LEVEL T + ZS forecasting (nicks version, trying to make some dots and longer graph)}
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
                                                                      \&
\node[draw=\colorrobot]   (zr2)    {$\Zr_{1}$}; \&
\node[draw=\colorrobot]   (zr3)    {$\Zr_{2}$}; \& [-20pt]
\node[draw=none]                       (zrdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorrobot]   (zrTm1)    {$\zr_{T-1}$}; \&
\node[draw=\colorrobot]   (zrT)    {$\Zr_{T}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot]   (sr2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \& [-20pt]
\node[draw=none]                       (srdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorrobot, ]                       (srTm1)    {$\Sr_{T-1}$}; \&
\node[draw=\colorrobot, ]                       (srT)    {$\Sr_{T}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (sh2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (sh3)    {$\Sh_{2}$}; \& [-20pt]
\node[draw=none]                       (shdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorhuman, ]                       (shTm1)    {$\Sr_{T-1}$}; \&
\node[draw=\colorhuman, ]                       (shT)    {$\Sr_{T}$}; \\
\node[]   (zh1)    {}; \&
\node[draw=\colorhuman, ]                       (zh2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (zh3)    {$\Zh_{2}$}; \& [-20pt]
\node[draw=none]                       (zhdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorhuman]   (zhTm1)    {$\Zh_{T-1}$}; \&
\node[draw=\colorhuman]   (zhT)    {$\Zh_{T}$}; \\
};
\arrowsZcoinfluencelong
\end{tikzpicture}
\spacing

% \subsection{LEVEL T + ZS forecasting (R2P2-MA)}
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
                                                                      \&
\node[draw=\colorrobot]   (zr2)    {$\Zr_{1}$}; \&
\node[draw=\colorrobot]   (zr3)    {$\Zr_{2}$}; \& [-20pt]
\node[draw=none]                       (zrdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorrobot]   (zrTm1)    {$\zr_{T-1}$}; \&
\node[draw=\colorrobot]   (zrT)    {$\Zr_{T}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot]   (sr2)    {$\Sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \& [-20pt]
\node[draw=none]                       (srdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorrobot, ]                       (srTm1)    {$\Sr_{T-1}$}; \&
\node[draw=\colorrobot, ]                       (srT)    {$\Sr_{T}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (sh2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (sh3)    {$\Sh_{2}$}; \& [-20pt]
\node[draw=none]                       (shdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorhuman, ]                       (shTm1)    {$\Sr_{T-1}$}; \&
\node[draw=\colorhuman, ]                       (shT)    {$\Sr_{T}$}; \\
\node[]   (zh1)    {}; \&
\node[draw=\colorhuman, ]                       (zh2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (zh3)    {$\Zh_{2}$}; \& [-20pt]
\node[draw=none]                       (zhdots)    {$\cdots$}; \& [-20pt]
% \node[draw=\colorhuman]   (zhTm1)    {$\Zh_{T-1}$}; \&
\node[draw=\colorhuman]   (zhT)    {$\Zh_{T}$}; \\
};
\arrowsZnoinfluencelong
\end{tikzpicture}
\spacing

% LEVEL T + ZS Planning (nicks version, trying to make some dots and longer graph)
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.2cm}] {
                                                                      \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr2)    {$\zr_{1}$}; \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zr3)    {$\zr_{2}$}; \& [-20pt]
\node[draw=none]                       (zrdots)    {$\cdots$}; \& [-20pt]
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]   (zrT)    {$\zr_{T}$}; \\
\node[draw=\colorphi  , fill=\colorphinode]     (phi)    {$\phi$};    \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (sr2)    {$\sr_{1}$}; \&
\node[draw=\colorrobot, ]                       (sr3)    {$\Sr_{2}$}; \& [-20pt]
\node[draw=none]                       (srdots)    {$\cdots$}; \& [-20pt]
\node[draw=\colorrobot, ]                       (srT)    {$\Sr_{T}$}; \\
                                                                      \&
\node[draw=\colorhuman, ]                       (sh2)    {$\Sh_{1}$}; \&
\node[draw=\colorhuman, ]                       (sh3)    {$\Sh_{2}$}; \& [-20pt]
\node[draw=none]                       (shdots)    {$\cdots$}; \& [-20pt]
\node[draw=\colorhuman, ]                       (shT)    {$\Sr_{T}$}; \\
\node[]   (zh1)    {}; \&
\node[draw=\colorhuman, ]                       (zh2)    {$\Zh_{1}$}; \&
\node[draw=\colorhuman, ]                       (zh3)    {$\Zh_{2}$}; \& [-20pt]
\node[draw=none]                       (zhdots)    {$\cdots$}; \& [-20pt]
\node[draw=\colorhuman]                         (zhT)    {$\Zh_{T}$}; \\
};
\arrowsZcoinfluencelong
\end{tikzpicture}
\spacing

% ===========================================================================================================
% LEVEL T (3 AGENTS)

\newcommand{\basethreeagentarrows}[0]{
%-------------------------------------------------
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sr2) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (sh2) ;
\draw [->,\colorphiarrow,thick,line width=2pt] (phi) to (st2) ;
\draw [->,\colorrobotarrow,thick] (zr2) to (sr2) ;
\draw [->,\colorrobotarrow,thick] (zr3) to (sr3) ;
\draw [->,\colorrobotarrow,thick] (zr8) to (sr8) ;
\draw [->,\colorrobotarrow,thick] (zr9) to (sr9) ;
%-------------------------------------------------
\draw [->,\colorhumanarrow,thick] (zh2) to (sh2) ;
\draw [->,\colorhumanarrow,thick] (zh3) to (sh3) ;
\draw [->,\colorhumanarrow,thick] (zh8) to (sh8) ;
\draw [->,\colorhumanarrow,thick] (zh9) to (sh9) ;
%-------------------------------------------------
\draw [->,\colorthirdarrow,thick] (zt2) to (st2) ;
\draw [->,\colorthirdarrow,thick] (zt3) to (st3) ;
\draw [->,\colorthirdarrow,thick] (zt8) to (st8) ;
\draw [->,\colorthirdarrow,thick] (zt9) to (st9) ;
%-------------------------------------------------
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sr2) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (sh2) ;
% \draw [->,\colorrobotarrow,thick,line width=2pt] (sr1) to (st2) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sr3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (sh3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr2) to (st3) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr8) to (sr9) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr8) to (sh9) ;
\draw [->,\colorrobotarrow,thick,line width=2pt] (sr8) to (st9) ;
%----------------------------------------------------------------
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sh2) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (sr2) ;
% \draw [->,\colorhumanarrow,thick,line width=2pt] (sh1) to (st2) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sh3) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (sr3) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh2) to (st3) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh8) to (sh9) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh8) to (sr9) ;
\draw [->,\colorhumanarrow,thick,line width=2pt] (sh8) to (st9) ;
%----------------------------------------------------------------
% \draw [->,\colorthirdarrow,thick,line width=2pt] (st1) to (sr2) ;
% \draw [->,\colorthirdarrow,thick,line width=2pt] (st1) to (sh2) ;
% \draw [->,\colorthirdarrow,thick,line width=2pt] (st1) to (st2) ;
\draw [->,\colorthirdarrow,thick,line width=2pt] (st2) to (sr3) ;
\draw [->,\colorthirdarrow,thick,line width=2pt] (st2) to (sh3) ;
\draw [->,\colorthirdarrow,thick,line width=2pt] (st2) to (st3) ;
\draw [->,\colorthirdarrow,thick,line width=2pt] (st8) to (sr9) ;
\draw [->,\colorthirdarrow,thick,line width=2pt] (st8) to (sh9) ;
\draw [->,\colorthirdarrow,thick,line width=2pt] (st8) to (st9) ;
%-----------------
% Short arrow
\draw [->,\colorrobotarrow,line width=2pt] (sr3)  -- ++(\arrowlength,0.) ;
\draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,0.) ;
\draw [->,\colorrobotarrow,line width=2pt] (sr3)  -- ++(\arrowlength,-1\arrowlength) ;
%
\draw [->,\colorrobotarrow,line width=2pt] (sr3)  -- ++(\arrowlength,-1.7\arrowlength) ;
\draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,1\arrowlength) ;
\draw [->,\colorhumanarrow,line width=2pt] (sh3)  -- ++(\arrowlength,-1\arrowlength) ;
%
\draw [->,\colorthirdarrow,line width=2pt] (st3)  -- ++(\arrowlength,0.) ;
\draw [->,\colorthirdarrow,line width=2pt] (st3)  -- ++(\arrowlength,1\arrowlength) ;
\draw [->,\colorthirdarrow,line width=2pt] (st3)  -- ++(\arrowlength,1.7\arrowlength) ;
%
\draw [->,\colorrobotarrow,line width=2pt] (sr8)++(-1\arrowlength,0.) -- (sr8) ;
\draw [->,\colorrobotarrow,line width=2pt] (sh8)++(-1\arrowlength,1\arrowlength) -- (sh8) ;
\draw [->,\colorrobotarrow,line width=2pt] (st8)++(-1\arrowlength,1.7\arrowlength) -- (st8) ;
%
\draw [->,\colorhumanarrow,line width=2pt] (sh8)++(-1\arrowlength,0.) -- (sh8) ;
\draw [->,\colorhumanarrow,line width=2pt] (sr8)++(-1\arrowlength,-1\arrowlength) -- (sr8) ;
\draw [->,\colorhumanarrow,line width=2pt] (st8)++(-1\arrowlength,1\arrowlength) -- (st8) ;
%
\draw [->,\colorthirdarrow,line width=2pt] (st8)++(-1\arrowlength,0.) -- (st8) ;
\draw [->,\colorthirdarrow,line width=2pt] (sr8)++(-1\arrowlength,-1.7\arrowlength) -- (sr8) ;
\draw [->,\colorthirdarrow,line width=2pt] (sh8)++(-1\arrowlength,-1\arrowlength) -- (sh8) ;
% \draw [->,\colorhumanarrow,line width=2pt] (srTm1)++(-1\arrowlength,-.85\arrowlength) -- (srTm1) ;
% \draw [->,\colorrobotarrow,line width=2pt] (shTm1)++(-1\arrowlength,.85\arrowlength) -- (shTm1) ;
}




% LEVEL T (3 AGENTS) ESP
\newcommand{\threeagentsize}[0]{\footnotesize}
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=50pt, row sep=15pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.1cm}] {
                                                                                               \&
\node[draw=\colorrobot, ]                       (zr2)   {\threeagentsize $\mathbf{Z}^1_{1}$};  \&
\node[draw=\colorrobot, ]                       (zr3)   {\threeagentsize $\mathbf{Z}^1_{2}$};  \& [-30pt]
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \& [-30pt]
\node[draw=\colorrobot, ]                       (zr8)   {\threeagentsize $\mathbf{Z}^1_{T\!-\!1}$}; \&
\node[draw=\colorrobot, ]                       (zr9)   {\threeagentsize $\mathbf{Z}^1_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorrobot, ]                       (sr2)   {\threeagentsize $\mathbf{S}^1_{1}$};  \&
\node[draw=\colorrobot, ]                       (sr3)   {\threeagentsize $\mathbf{S}^1_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorrobot, ]                       (sr8)   {\threeagentsize $\mathbf{S}^1_{T\!-\!1}$}; \&
\node[draw=\colorrobot, ]                       (sr9)   {\threeagentsize $\mathbf{S}^1_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorhuman, ]                       (zh2)   {\threeagentsize $\mathbf{Z}^2_{1}$};  \&
\node[draw=\colorhuman, ]                       (zh3)   {\threeagentsize $\mathbf{Z}^2_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorhuman, ]                       (zh8)   {\threeagentsize $\mathbf{Z}^2_{T\!-\!1}$}; \&
\node[draw=\colorhuman, ]                       (zh9)   {\threeagentsize $\mathbf{Z}^2_{T}$};  \\
%------------------------------------------------------------------------------------------------
\node[draw=\colorphi  , fill=\colorphinode]     (phi)   {$\phi$};                              \&
\node[draw=\colorhuman, ]                       (sh2)   {\threeagentsize $\mathbf{S}^2_{1}$};  \&
\node[draw=\colorhuman, ]                       (sh3)   {\threeagentsize $\mathbf{S}^2_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorhuman, ]                       (sh8)   {\threeagentsize $\mathbf{S}^2_{T\!-\!1}$}; \&
\node[draw=\colorhuman, ]                       (sh9)   {\threeagentsize $\mathbf{S}^2_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorthird, ]                       (zt2)   {\threeagentsize $\mathbf{Z}^3_{1}$};  \&
\node[draw=\colorthird, ]                       (zt3)   {\threeagentsize $\mathbf{Z}^3_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorthird, ]                       (zt8)   {\threeagentsize $\mathbf{Z}^3_{T\!-\!1}$}; \&
\node[draw=\colorthird, ]                       (zt9)   {\threeagentsize $\mathbf{Z}^3_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorthird, ]                       (st2)   {\threeagentsize $\mathbf{S}^3_{1}$};  \&
\node[draw=\colorthird, ]                       (st3)   {\threeagentsize $\mathbf{S}^3_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorthird, ]                       (st8)   {\threeagentsize $\mathbf{S}^3_{T\!-\!1}$}; \&
\node[draw=\colorthird, ]                       (st9)   {\threeagentsize $\mathbf{S}^3_{T}$};  \\
};
\basethreeagentarrows
\end{tikzpicture}
\spacing

% LEVEL T (3 AGENTS) PRECOG
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=50pt, row sep=15pt, ampersand
replacement=\&,nodes={circle,thick,minimum size=1.1cm}] {
                                                                                               \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]  (zr2)   {\threeagentsize $\mathbf{z}^1_{1}$};  \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]  (zr3)   {\threeagentsize $\mathbf{z}^1_{2}$};  \& [-30pt]
\node[draw=none]                                         (   )   {\threeagentsize $\cdots$};            \& [-30pt]
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]  (zr8)   {\threeagentsize $\mathbf{z}^1_{T\!-\!1}$}; \&
\node[rectangle,draw=\colorrobot, fill=\colorrobotnode]  (zr9)   {\threeagentsize $\mathbf{z}^1_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorrobot, fill=\colorrobotnode]   (sr2)   {\threeagentsize $\mathbf{s}^1_{1}$};  \&
\node[draw=\colorrobot, ]                       (sr3)   {\threeagentsize $\mathbf{S}^1_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorrobot, ]                       (sr8)   {\threeagentsize $\mathbf{S}^1_{T\!-\!1}$}; \&
\node[draw=\colorrobot, ]                       (sr9)   {\threeagentsize $\mathbf{S}^1_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorhuman, ]                       (zh2)   {\threeagentsize $\mathbf{Z}^2_{1}$};  \&
\node[draw=\colorhuman, ]                       (zh3)   {\threeagentsize $\mathbf{Z}^2_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorhuman, ]                       (zh8)   {\threeagentsize $\mathbf{Z}^2_{T\!-\!1}$}; \&
\node[draw=\colorhuman, ]                       (zh9)   {\threeagentsize $\mathbf{Z}^2_{T}$};  \\
%------------------------------------------------------------------------------------------------
\node[draw=\colorphi  , fill=\colorphinode]     (phi)   {$\phi$};                              \&
\node[draw=\colorhuman, ]                       (sh2)   {\threeagentsize $\mathbf{S}^2_{1}$};  \&
\node[draw=\colorhuman, ]                       (sh3)   {\threeagentsize $\mathbf{S}^2_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorhuman, ]                       (sh8)   {\threeagentsize $\mathbf{S}^2_{T\!-\!1}$}; \&
\node[draw=\colorhuman, ]                       (sh9)   {\threeagentsize $\mathbf{S}^2_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorthird, ]                       (zt2)   {\threeagentsize $\mathbf{Z}^3_{1}$};  \&
\node[draw=\colorthird, ]                       (zt3)   {\threeagentsize $\mathbf{Z}^3_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorthird, ]                       (zt8)   {\threeagentsize $\mathbf{Z}^3_{T\!-\!1}$}; \&
\node[draw=\colorthird, ]                       (zt9)   {\threeagentsize $\mathbf{Z}^3_{T}$};  \\
%------------------------------------------------------------------------------------------------
                                                                                               \&
\node[draw=\colorthird, ]                       (st2)   {\threeagentsize $\mathbf{S}^3_{1}$};  \&
\node[draw=\colorthird, ]                       (st3)   {\threeagentsize $\mathbf{S}^3_{2}$};  \&
\node[draw=none]                                (   )   {\threeagentsize $\cdots$};            \&
\node[draw=\colorthird, ]                       (st8)   {\threeagentsize $\mathbf{S}^3_{T\!-\!1}$}; \&
\node[draw=\colorthird, ]                       (st9)   {\threeagentsize $\mathbf{S}^3_{T}$};  \\
};
\basethreeagentarrows
\end{tikzpicture}
\spacing
